Stay Safe under Panic: Affine Rust Programming with Multiparty Session Types

Communicating systems comprise diverse software components across networks. To ensure their robustness, modern programming languages such as Rust provide both strongly typed channels, whose usage is guaranteed to be affine (at most once), and cancellation operations over binary channels. For coordinating components to correctly communicate and synchronise with each other, we use the structuring mechanism from multiparty session types, extending it with affine communication channels and implicit/explicit cancellation mechanisms. This new typing discipline, affine multiparty session types (AMPST), ensures cancellation termination of multiple, independently running components and guarantees that communication will not get stuck due to error or abrupt termination. Guided by AMPST, we implemented an automated generation tool (MultiCrusty) of Rust APIs associated with cancellation termination algorithms, by which the Rust compiler auto-detects unsafe programs. Our evaluation shows that MultiCrusty provides an efficient mechanism for communication, synchronisation and propagation of the notifications of cancellation for arbitrary processes. We have implemented several usecases, including popular application protocols (OAuth, SMTP), and protocols with exception handling patterns (circuit breaker, distributed logging).

==> cfsm-example.tex <==

% \begin{figure}[t]
%   \centering
\begin{tabular}{c@{\;}c@{\;}c}
    % 
    %   ${\large \ptp{w}}$:
    \begin{tikzpicture}[mycfsm, node distance=1.5cm and 1.5cm]
      \node[state, initial, initial where=above] (s0) {};
      \node[state, below=of s0] (s1) {};
      \node[state, right=2.3cm of s0] (s3) {};


      % 
      \path
      (s0) edge node [below,sloped] {$\PSEND{a}{close}$} (s1)
      (s0) edge node [above] {$\PSEND{a}{ReqVideo}$} (s3)
      (s3) edge [bend left=70] node [above,sloped] {$\PRECEIVE{a}{ResVideo}$} (s0)
      ;
  \end{tikzpicture}
  & \hspace{1.7cm}
    % ${\large \ptp{u}}$:
    \begin{tikzpicture}[mycfsm, node distance=1.5cm and 1.5cm]
      \node[state, initial, initial where=above] (s0) {};
      \node[state, below=of s0] (s1) {};
      \node[state, right=of s1] (s2) {};
      \node[state, right=of s0] (s3) {};
      \node[state, right=of s3] (s4) {};
      \node[state, below=of s4] (s5) {};


      % 
      \path
      (s0) edge node [above,sloped] {$\PRECEIVE{c}{close}$} (s1)
      (s1) edge node [below] {$\PSEND{s}{close}$} (s2)
      (s0) edge node [above] {$\PRECEIVE{c}{ReqVideo}$} (s3)
      (s3) edge node [above] {$\PSEND{s}{ReqVideo}$} (s4)
      (s4) edge node [above,sloped] {$\PRECEIVE{s}{ResVideo}$} (s5)
      (s5) edge node [above, sloped] {$\PSEND{c}{ResVideo}$} (s0)
      ;
    \end{tikzpicture}
    & \hspace{0.4cm}
    %   ${\large \ptp{m}}$:
    \begin{tikzpicture}[mycfsm, node distance=1.5cm and 1.5cm]
        \node[state, initial, initial where=above] (s0) {};
        \node[state, below=of s0] (s1) {};
        \node[state, right=2.3cm of s0] (s3) {};
 
 
        % 
        \path
        (s0) edge node [below,sloped] {$\PRECEIVE{a}{close}$} (s1)
        (s0) edge node [above] {$\PRECEIVE{a}{ReqVideo}$} (s3)
        (s3) edge [bend left=60] node [above,sloped] {$\PSEND{a}{ResVideo}$} (s0)
        ;
    \end{tikzpicture}
  \end{tabular}
  % \caption{Session types inferred from~\Cref{fig:fibworker}.} 
%   \label{fig:cfsms}
% \end{figure}



%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:


==> equation.tex <==
%\documentclass[tikz]{standalone}

% \usetikzlibrary{calc,positioning}

%\begin{document}
\begin{tikzpicture}[
    role/.style={circle,text width=2em,text centered,draw,inner sep=0,font=\small},
    arrow/.style={>=latex,thick,draw},
    label/.style={inner sep=2,font=\sf\small},
    transform shape,
    scale = 0.7
  ]
  \node (p0)[role] {A};
  \node (p1) [role,below=of p0] {B}
    edge [arrow,<-] node [label,midway,fill=white] {ping} (p0)
    edge [arrow,->,bend left=45] node [label,midway,left] {pong} (p0);
  \node (c) [role,right=2 of p1] {C}
    edge [bend right=20,arrow,->] node [label,midway,fill=white] {ping} (p0)
    edge [arrow,<-] node [label,midway,fill=white] {pong} (p0)
    edge [bend left=10,arrow,->] node [label,midway,fill=white] {ping} (p1)
    edge [bend right=10,arrow,<-] node [label,midway,fill=white] {pong} (p1);
\end{tikzpicture}
%\end{document}a


%\documentclass[tikz]{standalone}

%\usetikzlibrary{calc,positioning}
%
%%\begin{document}
%\begin{tikzpicture}[
%    role/.style={circle,text width=2em,text centered,draw,inner sep=0,font=\small},
%    arrow/.style={>=latex,thick,draw},
%    label/.style={inner sep=1,font=\sf\small},
%    transform shape,
%    scale = 0.7]
%  \node (p0)[role] {A};
%  \node (p1) [role,below=of p0] {B}
%    edge [arrow,<-] node [label,midway,fill=white] {} (p0)
%    edge [arrow,->,bend left=45] node [label,midway,left] {} (p0);
%%  \node (p2) [role,below=of p1] {}
%%    edge [arrow,<-] node [label,midway,fill=white] {cont.} (p1)
%%    edge [arrow,->,bend left=45] node [label,midway,left] {val.} (p1);
%%  \node (p3) [role,below=of p1] {}
%%  edge [densely dashed,arrow,<-] node [label,midway,fill=white] {cont.} (p1)
%%    edge [densely dashed,arrow,->,bend left=45] node [label,midway,left] {val.} (p1);
%  \node (c) [role,right=2 of p1] {$C$}
%    edge [bend right=20,arrow,->] node [label,midway,fill=white] {} (p0)
%    edge [arrow,<-] node [label,midway,fill=white] {} (p0)
%    edge [bend left=10,arrow,->] node [label,midway,fill=white] {} (p1)
%    edge [bend right=10,arrow,<-] node [label,midway,fill=white] {} (p1);
% \node (d) [role,right=2 of p0] {$D$}
%    edge [bend right=20,arrow,->] node [label,midway,fill=white] {} (c)
%    edge [bend right=20,arrow,->] node [label,midway,fill=white] {} (p0)
%    edge [bend left=10,arrow,->] node [label,midway,fill=white] {} (p0)
%    edge [bend left=10,arrow,<-] node [label,midway,fill=white] {} (c)
%    edge [bend left=10,arrow,->] node [label,midway,fill=white] {} (p1)
%    edge [bend left=10,arrow,<-] node [label,midway,fill=white] {} (p1);
%    %edge [bend left=20,arrow,->] node [label,midway,fill=white] {result} (p2)
%   % edge [arrow,<-] node [label,midway,fill=white] {expr.} (p2)
% %   edge [densely dashed,bend left=40,arrow,->] node [label,midway,fill=white] {result} (p3)
%  %  edge [densely dashed,bend left=20,arrow,<-] node [label,midway,fill=white] {expr.} (p3);
%
%\end{tikzpicture}
%%\end{document}a


==> ping-pong.tex <==
%\documentclass[tikz]{standalone}

%\usetikzlibrary{calc,positioning}

%\begin{document}
\begin{tikzpicture}[
    role/.style={circle,text width=2em,text centered,draw,inner sep=0,font=\small},
    arrow/.style={>=latex,thick,draw},
    label/.style={inner sep=3,font=\sf\small},
    transform shape,
    scale = 0.7
]
\node (p0) [role] {$\text{\normalfont A}_\text{\normalfont 1}$};
\node (p1) [role,right=of p0] {$\text{\normalfont A}_\text{\normalfont 2}$}
edge [bend left=30,arrow,->] node [midway,below,label]{pong} (p0)
edge [bend right=30,arrow,<-] node [midway,above,label]{ping}(p0);
\node (p2) [role,right=of p1] {$\text{\normalfont A}_\text{\normalfont 3}$}
edge [bend left=30,arrow,->] node [midway,below,label]{pong} (p1)
edge [bend right=30,arrow,<-] node [midway,above,label]{ping}(p1);
\node (p3) [role,right=of p2] {$\text{\normalfont A}_\text{\normalfont n}$}
edge [densely dashed,bend left=30,arrow,->] node [midway,below,label]{pong} (p2)
edge [densely dashed,bend right=30,arrow,<-] node [midway,above,label]{ping}(p2);
\end{tikzpicture}
%\end{document}


==> realping.tex <==
%\documentclass[tikz]{standalone}

%\usetikzlibrary{calc,positioning}

%\begin{document}
\begin{tikzpicture}[
    role/.style={circle,text width=2em,text centered,draw,inner sep=0,font=\small},
    arrow/.style={>=latex,thick,draw},
    label/.style={inner sep=3,font=\sf\small},
    transform shape,
    scale = 0.7
]
\node (p0) [role] {$\text{\normalfont A}_\text{\normalfont 1}$};
\node (p1) [role,right=of p0] {$\text{\normalfont A}_\text{\normalfont 2}$}
edge [bend left=30,arrow,->] node [midway,below,label]{pong} (p0)
edge [bend right=30,arrow,<-] node [midway,above,label]{ping}(p0);
%\node (p2) [role,right=of p1] {$A_3$}
%edge [bend left=30,arrow,->] node [midway,above,label]{pong} (p1)
%edge [bend right=30,arrow,<-] node [midway,above,label]{ping}(p1);
%\node (p3) [role,right=of p2] {$A_n$}
%edge [densely dashed,bend left=30,arrow,->] node [midway,above,label]{pong} (p2)
%edge [densely dashed,bend right=30,arrow,<-] node [midway,above,label]{ping}(p2);

\end{tikzpicture}
%\end{document}

